Spin Distributions for Bipartite Quantum Systems

We carryout a comparative study of spin distributions defined over the sphere for bipartite quantum spin assemblies. We analyse Einstein-Podolsky-Rosen-Bohm (EPRB) spin correlations in a spin-s singlet state using these distributions. We observe that in the classical limit EPRB spin distributions turn out to be delta functions, thus reflecting the perfect anticorrelation property of two spin vectors associated with a spin-s singlet state.

==> figpqf.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(959,960)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{-0.15}}
\put(918.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,266){\makebox(0,0)[r]{-0.05}}
\put(918.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,409){\makebox(0,0)[r]{0.05}}
\put(918.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,551){\makebox(0,0)[r]{0.15}}
\put(918.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,694.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,694){\makebox(0,0)[r]{0.25}}
\put(918.0,694.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,837.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,837){\makebox(0,0)[r]{0.35}}
\put(918.0,837.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){0}}
\put(201.0,817.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(385.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(385,82){\makebox(0,0){90}}
\put(385.0,817.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569,82){\makebox(0,0){180}}
\put(569.0,817.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(754.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(754,82){\makebox(0,0){270}}
\put(754.0,817.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(938.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(938,82){\makebox(0,0){360}}
\put(938.0,817.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{177.543pt}{0.400pt}}
\put(938.0,123.0){\rule[-0.200pt]{0.400pt}{172.003pt}}
\put(201.0,837.0){\rule[-0.200pt]{177.543pt}{0.400pt}}
\put(40,480){\makebox(0,0){$\displaystyle\frac{P(\theta_{12})}{(2s+1)^{2}}$}}
\put(569,21){\makebox(0,0){$\theta_{12}$}}
\put(569,899){\makebox(0,0){(a)}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{172.003pt}}
\put(778,797){\makebox(0,0)[r]{spin-1/2}}
\put(798.0,797.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(201,319){\usebox{\plotpoint}}
\put(223,318.67){\rule{1.927pt}{0.400pt}}
\multiput(223.00,318.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(201.0,319.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(238,319.67){\rule{1.927pt}{0.400pt}}
\multiput(238.00,319.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(231.0,320.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(253,320.67){\rule{1.927pt}{0.400pt}}
\multiput(253.00,320.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(246.0,321.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(268,321.67){\rule{1.686pt}{0.400pt}}
\multiput(268.00,321.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(275,322.67){\rule{1.927pt}{0.400pt}}
\multiput(275.00,322.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(283,323.67){\rule{1.686pt}{0.400pt}}
\multiput(283.00,323.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(290,324.67){\rule{1.927pt}{0.400pt}}
\multiput(290.00,324.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(298,325.67){\rule{1.686pt}{0.400pt}}
\multiput(298.00,325.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(305,326.67){\rule{1.927pt}{0.400pt}}
\multiput(305.00,326.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(313,327.67){\rule{1.686pt}{0.400pt}}
\multiput(313.00,327.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(320,328.67){\rule{1.927pt}{0.400pt}}
\multiput(320.00,328.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(328,329.67){\rule{1.686pt}{0.400pt}}
\multiput(328.00,329.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(335,330.67){\rule{1.686pt}{0.400pt}}
\multiput(335.00,330.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(342,331.67){\rule{1.927pt}{0.400pt}}
\multiput(342.00,331.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(350,333.17){\rule{1.500pt}{0.400pt}}
\multiput(350.00,332.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(357,334.67){\rule{1.927pt}{0.400pt}}
\multiput(357.00,334.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(365,335.67){\rule{1.686pt}{0.400pt}}
\multiput(365.00,335.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(372,336.67){\rule{1.927pt}{0.400pt}}
\multiput(372.00,336.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(380,338.17){\rule{1.500pt}{0.400pt}}
\multiput(380.00,337.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(387,339.67){\rule{1.927pt}{0.400pt}}
\multiput(387.00,339.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(395,340.67){\rule{1.686pt}{0.400pt}}
\multiput(395.00,340.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(402,342.17){\rule{1.500pt}{0.400pt}}
\multiput(402.00,341.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(409,343.67){\rule{1.927pt}{0.400pt}}
\multiput(409.00,343.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(417,344.67){\rule{1.686pt}{0.400pt}}
\multiput(417.00,344.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(424,345.67){\rule{1.927pt}{0.400pt}}
\multiput(424.00,345.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(432,346.67){\rule{1.686pt}{0.400pt}}
\multiput(432.00,346.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(439,348.17){\rule{1.700pt}{0.400pt}}
\multiput(439.00,347.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(447,349.67){\rule{1.686pt}{0.400pt}}
\multiput(447.00,349.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(454,350.67){\rule{1.927pt}{0.400pt}}
\multiput(454.00,350.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(462,351.67){\rule{1.686pt}{0.400pt}}
\multiput(462.00,351.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(469,352.67){\rule{1.686pt}{0.400pt}}
\multiput(469.00,352.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(476,353.67){\rule{1.927pt}{0.400pt}}
\multiput(476.00,353.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(261.0,322.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(491,354.67){\rule{1.927pt}{0.400pt}}
\multiput(491.00,354.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(499,355.67){\rule{1.686pt}{0.400pt}}
\multiput(499.00,355.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(506,356.67){\rule{1.927pt}{0.400pt}}
\multiput(506.00,356.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(484.0,355.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(521,357.67){\rule{1.927pt}{0.400pt}}
\multiput(521.00,357.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(514.0,358.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(543,358.67){\rule{1.927pt}{0.400pt}}
\multiput(543.00,358.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(529.0,359.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(588,358.67){\rule{1.927pt}{0.400pt}}
\multiput(588.00,359.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(551.0,360.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(610,357.67){\rule{1.927pt}{0.400pt}}
\multiput(610.00,358.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(596.0,359.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(625,356.67){\rule{1.927pt}{0.400pt}}
\multiput(625.00,357.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(633,355.67){\rule{1.686pt}{0.400pt}}
\multiput(633.00,356.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(640,354.67){\rule{1.927pt}{0.400pt}}
\multiput(640.00,355.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(618.0,358.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(655,353.67){\rule{1.927pt}{0.400pt}}
\multiput(655.00,354.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(663,352.67){\rule{1.686pt}{0.400pt}}
\multiput(663.00,353.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(670,351.67){\rule{1.686pt}{0.400pt}}
\multiput(670.00,352.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(677,350.67){\rule{1.927pt}{0.400pt}}
\multiput(677.00,351.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(685,349.67){\rule{1.686pt}{0.400pt}}
\multiput(685.00,350.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(692,348.17){\rule{1.700pt}{0.400pt}}
\multiput(692.00,349.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(700,346.67){\rule{1.686pt}{0.400pt}}
\multiput(700.00,347.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(707,345.67){\rule{1.927pt}{0.400pt}}
\multiput(707.00,346.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(715,344.67){\rule{1.686pt}{0.400pt}}
\multiput(715.00,345.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(722,343.67){\rule{1.927pt}{0.400pt}}
\multiput(722.00,344.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(730,342.17){\rule{1.500pt}{0.400pt}}
\multiput(730.00,343.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(737,340.67){\rule{1.686pt}{0.400pt}}
\multiput(737.00,341.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(744,339.67){\rule{1.927pt}{0.400pt}}
\multiput(744.00,340.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(752,338.17){\rule{1.500pt}{0.400pt}}
\multiput(752.00,339.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(759,336.67){\rule{1.927pt}{0.400pt}}
\multiput(759.00,337.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(767,335.67){\rule{1.686pt}{0.400pt}}
\multiput(767.00,336.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(774,334.67){\rule{1.927pt}{0.400pt}}
\multiput(774.00,335.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(782,333.17){\rule{1.500pt}{0.400pt}}
\multiput(782.00,334.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(789,331.67){\rule{1.927pt}{0.400pt}}
\multiput(789.00,332.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(797,330.67){\rule{1.686pt}{0.400pt}}
\multiput(797.00,331.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(804,329.67){\rule{1.686pt}{0.400pt}}
\multiput(804.00,330.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(811,328.67){\rule{1.927pt}{0.400pt}}
\multiput(811.00,329.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(819,327.67){\rule{1.686pt}{0.400pt}}
\multiput(819.00,328.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(826,326.67){\rule{1.927pt}{0.400pt}}
\multiput(826.00,327.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(834,325.67){\rule{1.686pt}{0.400pt}}
\multiput(834.00,326.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(841,324.67){\rule{1.927pt}{0.400pt}}
\multiput(841.00,325.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(849,323.67){\rule{1.686pt}{0.400pt}}
\multiput(849.00,324.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(856,322.67){\rule{1.927pt}{0.400pt}}
\multiput(856.00,323.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(864,321.67){\rule{1.686pt}{0.400pt}}
\multiput(864.00,322.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(648.0,355.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(878,320.67){\rule{1.927pt}{0.400pt}}
\multiput(878.00,321.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(871.0,322.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(893,319.67){\rule{1.927pt}{0.400pt}}
\multiput(893.00,320.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(886.0,321.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(908,318.67){\rule{1.927pt}{0.400pt}}
\multiput(908.00,319.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(901.0,320.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(916.0,319.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(778,756){\makebox(0,0)[r]{spin-1}}
\multiput(798,756)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(898,756){\usebox{\plotpoint}}
\put(201,382){\usebox{\plotpoint}}
\put(201.00,382.00){\usebox{\plotpoint}}
\put(221.64,380.19){\usebox{\plotpoint}}
\put(241.29,373.77){\usebox{\plotpoint}}
\put(260.26,365.37){\usebox{\plotpoint}}
\put(278.40,355.30){\usebox{\plotpoint}}
\put(296.27,344.87){\usebox{\plotpoint}}
\put(314.10,334.37){\usebox{\plotpoint}}
\put(332.61,325.02){\usebox{\plotpoint}}
\put(351.92,317.45){\usebox{\plotpoint}}
\put(372.16,313.00){\usebox{\plotpoint}}
\put(392.87,313.73){\usebox{\plotpoint}}
\put(412.99,318.49){\usebox{\plotpoint}}
\put(431.92,326.96){\usebox{\plotpoint}}
\put(449.98,337.13){\usebox{\plotpoint}}
\put(467.59,347.99){\usebox{\plotpoint}}
\put(484.80,359.57){\usebox{\plotpoint}}
\put(502.01,371.15){\usebox{\plotpoint}}
\put(520.00,381.43){\usebox{\plotpoint}}
\put(539.17,389.36){\usebox{\plotpoint}}
\put(559.24,394.00){\usebox{\plotpoint}}
\put(580.00,394.00){\usebox{\plotpoint}}
\put(600.05,389.26){\usebox{\plotpoint}}
\put(619.21,381.31){\usebox{\plotpoint}}
\put(637.18,371.01){\usebox{\plotpoint}}
\put(654.39,359.43){\usebox{\plotpoint}}
\put(671.61,347.85){\usebox{\plotpoint}}
\put(689.22,336.99){\usebox{\plotpoint}}
\put(707.30,326.85){\usebox{\plotpoint}}
\put(726.24,318.41){\usebox{\plotpoint}}
\put(746.37,313.70){\usebox{\plotpoint}}
\put(767.08,313.01){\usebox{\plotpoint}}
\put(787.31,317.52){\usebox{\plotpoint}}
\put(806.60,325.12){\usebox{\plotpoint}}
\put(825.10,334.49){\usebox{\plotpoint}}
\put(842.95,344.97){\usebox{\plotpoint}}
\put(860.82,355.41){\usebox{\plotpoint}}
\put(878.96,365.48){\usebox{\plotpoint}}
\put(897.93,373.85){\usebox{\plotpoint}}
\put(917.60,380.23){\usebox{\plotpoint}}
\put(938,382){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(778,715){\makebox(0,0)[r]{spin-3/2}}
\put(798.0,715.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(201,211){\usebox{\plotpoint}}
\put(201,209.84){\rule{1.686pt}{0.800pt}}
\multiput(201.00,209.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(208.00,213.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(208.00,210.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(217.40,217.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(214.34,217.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(224.40,225.00)(0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(221.34,225.00)(8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(232.40,235.00)(0.526,1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(229.34,235.00)(7.000,9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(239.40,248.00)(0.520,0.920){9}{\rule{0.125pt}{1.600pt}}
\multiput(236.34,248.00)(8.000,10.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(247.40,262.00)(0.526,1.263){7}{\rule{0.127pt}{2.029pt}}
\multiput(244.34,262.00)(7.000,11.790){2}{\rule{0.800pt}{1.014pt}}
\multiput(254.40,278.00)(0.520,1.139){9}{\rule{0.125pt}{1.900pt}}
\multiput(251.34,278.00)(8.000,13.056){2}{\rule{0.800pt}{0.950pt}}
\multiput(262.40,295.00)(0.526,1.351){7}{\rule{0.127pt}{2.143pt}}
\multiput(259.34,295.00)(7.000,12.552){2}{\rule{0.800pt}{1.071pt}}
\multiput(269.40,312.00)(0.526,1.351){7}{\rule{0.127pt}{2.143pt}}
\multiput(266.34,312.00)(7.000,12.552){2}{\rule{0.800pt}{1.071pt}}
\multiput(276.40,329.00)(0.520,0.993){9}{\rule{0.125pt}{1.700pt}}
\multiput(273.34,329.00)(8.000,11.472){2}{\rule{0.800pt}{0.850pt}}
\multiput(284.40,344.00)(0.526,1.176){7}{\rule{0.127pt}{1.914pt}}
\multiput(281.34,344.00)(7.000,11.027){2}{\rule{0.800pt}{0.957pt}}
\multiput(291.40,359.00)(0.520,0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(288.34,359.00)(8.000,9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(299.40,371.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(296.34,371.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(305.00,382.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(305.00,379.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(313.00,390.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(313.00,387.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\put(320,393.34){\rule{1.927pt}{0.800pt}}
\multiput(320.00,392.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(328,393.84){\rule{1.686pt}{0.800pt}}
\multiput(328.00,394.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(335,391.34){\rule{1.600pt}{0.800pt}}
\multiput(335.00,393.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(342.00,389.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(342.00,389.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(351.40,379.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(348.34,381.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(358.40,370.60)(0.520,-0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(355.34,373.30)(8.000,-8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(366.40,358.48)(0.526,-0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(363.34,361.74)(7.000,-8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(373.40,346.77)(0.520,-0.847){9}{\rule{0.125pt}{1.500pt}}
\multiput(370.34,349.89)(8.000,-9.887){2}{\rule{0.800pt}{0.750pt}}
\multiput(381.40,333.00)(0.526,-1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(378.34,336.50)(7.000,-9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(388.40,321.19)(0.520,-0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(385.34,324.09)(8.000,-9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(396.40,308.48)(0.526,-0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(393.34,311.74)(7.000,-8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(403.40,297.43)(0.526,-0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(400.34,300.21)(7.000,-7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(410.40,288.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(407.34,290.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(417.00,282.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(417.00,282.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\put(424,274.84){\rule{1.927pt}{0.800pt}}
\multiput(424.00,276.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(432,272.84){\rule{1.686pt}{0.800pt}}
\multiput(432.00,273.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(439,273.84){\rule{1.927pt}{0.800pt}}
\multiput(439.00,272.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(447.00,278.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(447.00,275.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(454.00,284.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(454.00,281.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(463.40,291.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(460.34,291.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(470.40,303.00)(0.526,1.088){7}{\rule{0.127pt}{1.800pt}}
\multiput(467.34,303.00)(7.000,10.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(477.40,317.00)(0.520,1.066){9}{\rule{0.125pt}{1.800pt}}
\multiput(474.34,317.00)(8.000,12.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(485.40,333.00)(0.526,1.438){7}{\rule{0.127pt}{2.257pt}}
\multiput(482.34,333.00)(7.000,13.315){2}{\rule{0.800pt}{1.129pt}}
\multiput(492.40,351.00)(0.520,1.285){9}{\rule{0.125pt}{2.100pt}}
\multiput(489.34,351.00)(8.000,14.641){2}{\rule{0.800pt}{1.050pt}}
\multiput(500.40,370.00)(0.526,1.526){7}{\rule{0.127pt}{2.371pt}}
\multiput(497.34,370.00)(7.000,14.078){2}{\rule{0.800pt}{1.186pt}}
\multiput(507.40,389.00)(0.520,1.285){9}{\rule{0.125pt}{2.100pt}}
\multiput(504.34,389.00)(8.000,14.641){2}{\rule{0.800pt}{1.050pt}}
\multiput(515.40,408.00)(0.526,1.526){7}{\rule{0.127pt}{2.371pt}}
\multiput(512.34,408.00)(7.000,14.078){2}{\rule{0.800pt}{1.186pt}}
\multiput(522.40,427.00)(0.520,1.139){9}{\rule{0.125pt}{1.900pt}}
\multiput(519.34,427.00)(8.000,13.056){2}{\rule{0.800pt}{0.950pt}}
\multiput(530.40,444.00)(0.526,1.176){7}{\rule{0.127pt}{1.914pt}}
\multiput(527.34,444.00)(7.000,11.027){2}{\rule{0.800pt}{0.957pt}}
\multiput(537.40,459.00)(0.526,1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(534.34,459.00)(7.000,9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(544.40,472.00)(0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(541.34,472.00)(8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(551.00,483.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(551.00,480.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\put(558,489.34){\rule{1.800pt}{0.800pt}}
\multiput(558.00,487.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(573,489.34){\rule{1.800pt}{0.800pt}}
\multiput(573.00,491.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(581.00,487.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(581.00,487.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(589.40,477.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(586.34,479.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(597.40,465.00)(0.526,-1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(594.34,468.50)(7.000,-9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(604.40,451.05)(0.526,-1.176){7}{\rule{0.127pt}{1.914pt}}
\multiput(601.34,455.03)(7.000,-11.027){2}{\rule{0.800pt}{0.957pt}}
\multiput(611.40,436.11)(0.520,-1.139){9}{\rule{0.125pt}{1.900pt}}
\multiput(608.34,440.06)(8.000,-13.056){2}{\rule{0.800pt}{0.950pt}}
\multiput(619.40,417.16)(0.526,-1.526){7}{\rule{0.127pt}{2.371pt}}
\multiput(616.34,422.08)(7.000,-14.078){2}{\rule{0.800pt}{1.186pt}}
\multiput(626.40,399.28)(0.520,-1.285){9}{\rule{0.125pt}{2.100pt}}
\multiput(623.34,403.64)(8.000,-14.641){2}{\rule{0.800pt}{1.050pt}}
\multiput(634.40,379.16)(0.526,-1.526){7}{\rule{0.127pt}{2.371pt}}
\multiput(631.34,384.08)(7.000,-14.078){2}{\rule{0.800pt}{1.186pt}}
\multiput(641.40,361.28)(0.520,-1.285){9}{\rule{0.125pt}{2.100pt}}
\multiput(638.34,365.64)(8.000,-14.641){2}{\rule{0.800pt}{1.050pt}}
\multiput(649.40,341.63)(0.526,-1.438){7}{\rule{0.127pt}{2.257pt}}
\multiput(646.34,346.32)(7.000,-13.315){2}{\rule{0.800pt}{1.129pt}}
\multiput(656.40,325.53)(0.520,-1.066){9}{\rule{0.125pt}{1.800pt}}
\multiput(653.34,329.26)(8.000,-12.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(664.40,309.53)(0.526,-1.088){7}{\rule{0.127pt}{1.800pt}}
\multiput(661.34,313.26)(7.000,-10.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(671.40,296.48)(0.526,-0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(668.34,299.74)(7.000,-8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(677.00,289.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(677.00,289.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(685.00,281.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(685.00,281.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\put(692,273.84){\rule{1.927pt}{0.800pt}}
\multiput(692.00,275.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(700,272.84){\rule{1.686pt}{0.800pt}}
\multiput(700.00,272.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(707,274.84){\rule{1.927pt}{0.800pt}}
\multiput(707.00,273.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(715.00,279.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(715.00,276.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(723.40,284.00)(0.520,0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(720.34,284.00)(8.000,6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(731.40,293.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(728.34,293.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(738.40,303.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(735.34,303.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(745.40,315.00)(0.520,0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(742.34,315.00)(8.000,9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(753.40,327.00)(0.526,1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(750.34,327.00)(7.000,9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(760.40,340.00)(0.520,0.847){9}{\rule{0.125pt}{1.500pt}}
\multiput(757.34,340.00)(8.000,9.887){2}{\rule{0.800pt}{0.750pt}}
\multiput(768.40,353.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(765.34,353.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(775.40,365.00)(0.520,0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(772.34,365.00)(8.000,8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(783.40,376.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(780.34,376.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(789.00,385.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(789.00,382.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\put(797,391.34){\rule{1.600pt}{0.800pt}}
\multiput(797.00,389.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(804,393.84){\rule{1.686pt}{0.800pt}}
\multiput(804.00,393.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(811,393.34){\rule{1.927pt}{0.800pt}}
\multiput(811.00,394.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(819.00,392.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(819.00,392.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(826.00,387.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(826.00,387.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(835.40,375.43)(0.526,-0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(832.34,378.21)(7.000,-7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(842.40,365.19)(0.520,-0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(839.34,368.09)(8.000,-9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(850.40,351.05)(0.526,-1.176){7}{\rule{0.127pt}{1.914pt}}
\multiput(847.34,355.03)(7.000,-11.027){2}{\rule{0.800pt}{0.957pt}}
\multiput(857.40,336.94)(0.520,-0.993){9}{\rule{0.125pt}{1.700pt}}
\multiput(854.34,340.47)(8.000,-11.472){2}{\rule{0.800pt}{0.850pt}}
\multiput(865.40,320.10)(0.526,-1.351){7}{\rule{0.127pt}{2.143pt}}
\multiput(862.34,324.55)(7.000,-12.552){2}{\rule{0.800pt}{1.071pt}}
\multiput(872.40,303.10)(0.526,-1.351){7}{\rule{0.127pt}{2.143pt}}
\multiput(869.34,307.55)(7.000,-12.552){2}{\rule{0.800pt}{1.071pt}}
\multiput(879.40,287.11)(0.520,-1.139){9}{\rule{0.125pt}{1.900pt}}
\multiput(876.34,291.06)(8.000,-13.056){2}{\rule{0.800pt}{0.950pt}}
\multiput(887.40,269.58)(0.526,-1.263){7}{\rule{0.127pt}{2.029pt}}
\multiput(884.34,273.79)(7.000,-11.790){2}{\rule{0.800pt}{1.014pt}}
\multiput(894.40,255.36)(0.520,-0.920){9}{\rule{0.125pt}{1.600pt}}
\multiput(891.34,258.68)(8.000,-10.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(902.40,241.00)(0.526,-1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(899.34,244.50)(7.000,-9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(909.40,230.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(906.34,232.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(917.40,220.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(914.34,222.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(923.00,215.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(923.00,215.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\put(931,209.84){\rule{1.686pt}{0.800pt}}
\multiput(931.00,210.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(566.0,493.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(778,674){\makebox(0,0)[r]{spin-2}}
\multiput(798,674)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(898,674){\usebox{\plotpoint}}
\put(201,717){\usebox{\plotpoint}}
\put(201.00,717.00){\usebox{\plotpoint}}
\put(211.33,699.44){\usebox{\plotpoint}}
\multiput(216,686)(3.858,-20.394){2}{\usebox{\plotpoint}}
\multiput(223,649)(3.412,-20.473){2}{\usebox{\plotpoint}}
\multiput(231,601)(2.487,-20.606){3}{\usebox{\plotpoint}}
\multiput(238,543)(2.656,-20.585){3}{\usebox{\plotpoint}}
\multiput(246,481)(2.222,-20.636){3}{\usebox{\plotpoint}}
\multiput(253,416)(2.615,-20.590){3}{\usebox{\plotpoint}}
\multiput(261,353)(2.530,-20.601){3}{\usebox{\plotpoint}}
\multiput(268,296)(2.935,-20.547){3}{\usebox{\plotpoint}}
\put(279.14,227.34){\usebox{\plotpoint}}
\multiput(283,209)(5.596,-19.987){2}{\usebox{\plotpoint}}
\put(300.89,173.24){\usebox{\plotpoint}}
\put(312.66,189.36){\usebox{\plotpoint}}
\put(318.21,209.35){\usebox{\plotpoint}}
\multiput(320,216)(4.503,20.261){2}{\usebox{\plotpoint}}
\multiput(328,252)(3.493,20.459){2}{\usebox{\plotpoint}}
\multiput(335,293)(3.261,20.498){2}{\usebox{\plotpoint}}
\multiput(342,337)(3.796,20.405){2}{\usebox{\plotpoint}}
\multiput(350,380)(3.578,20.445){2}{\usebox{\plotpoint}}
\put(360.41,433.63){\usebox{\plotpoint}}
\multiput(365,452)(6.043,19.856){2}{\usebox{\plotpoint}}
\put(384.87,487.00){\usebox{\plotpoint}}
\multiput(395,475)(5.812,-19.925){2}{\usebox{\plotpoint}}
\put(406.18,430.71){\usebox{\plotpoint}}
\multiput(409,417)(4.070,-20.352){2}{\usebox{\plotpoint}}
\multiput(417,377)(3.122,-20.519){2}{\usebox{\plotpoint}}
\multiput(424,331)(3.556,-20.449){3}{\usebox{\plotpoint}}
\multiput(432,285)(3.261,-20.498){2}{\usebox{\plotpoint}}
\multiput(439,241)(4.386,-20.287){2}{\usebox{\plotpoint}}
\put(451.37,185.88){\usebox{\plotpoint}}
\put(458.07,166.34){\usebox{\plotpoint}}
\put(470.86,156.93){\usebox{\plotpoint}}
\put(479.29,175.69){\usebox{\plotpoint}}
\multiput(484,191)(3.578,20.445){2}{\usebox{\plotpoint}}
\multiput(491,231)(3.098,20.523){3}{\usebox{\plotpoint}}
\multiput(499,284)(2.292,20.629){3}{\usebox{\plotpoint}}
\multiput(506,347)(2.357,20.621){3}{\usebox{\plotpoint}}
\multiput(514,417)(1.981,20.661){4}{\usebox{\plotpoint}}
\multiput(521,490)(2.261,20.632){3}{\usebox{\plotpoint}}
\multiput(529,563)(2.157,20.643){4}{\usebox{\plotpoint}}
\multiput(536,630)(2.405,20.616){2}{\usebox{\plotpoint}}
\multiput(543,690)(3.412,20.473){3}{\usebox{\plotpoint}}
\put(553.88,751.58){\usebox{\plotpoint}}
\put(558.37,771.83){\usebox{\plotpoint}}
\put(567.96,789.00){\usebox{\plotpoint}}
\put(579.38,774.64){\usebox{\plotpoint}}
\put(584.48,754.59){\usebox{\plotpoint}}
\multiput(588,738)(3.412,-20.473){3}{\usebox{\plotpoint}}
\multiput(596,690)(2.405,-20.616){3}{\usebox{\plotpoint}}
\multiput(603,630)(2.157,-20.643){3}{\usebox{\plotpoint}}
\multiput(610,563)(2.261,-20.632){3}{\usebox{\plotpoint}}
\multiput(618,490)(1.981,-20.661){4}{\usebox{\plotpoint}}
\multiput(625,417)(2.357,-20.621){3}{\usebox{\plotpoint}}
\multiput(633,347)(2.292,-20.629){3}{\usebox{\plotpoint}}
\multiput(640,284)(3.098,-20.523){3}{\usebox{\plotpoint}}
\multiput(648,231)(3.578,-20.445){2}{\usebox{\plotpoint}}
\put(658.80,178.64){\usebox{\plotpoint}}
\put(666.48,159.53){\usebox{\plotpoint}}
\put(679.62,163.56){\usebox{\plotpoint}}
\multiput(685,175)(4.870,20.176){2}{\usebox{\plotpoint}}
\put(696.18,223.34){\usebox{\plotpoint}}
\multiput(700,241)(3.261,20.498){3}{\usebox{\plotpoint}}
\multiput(707,285)(3.556,20.449){2}{\usebox{\plotpoint}}
\multiput(715,331)(3.122,20.519){2}{\usebox{\plotpoint}}
\multiput(722,377)(4.070,20.352){2}{\usebox{\plotpoint}}
\multiput(730,417)(4.185,20.329){2}{\usebox{\plotpoint}}
\put(741.96,468.01){\usebox{\plotpoint}}
\put(751.48,486.21){\usebox{\plotpoint}}
\put(766.11,476.34){\usebox{\plotpoint}}
\put(772.57,456.69){\usebox{\plotpoint}}
\put(777.85,436.62){\usebox{\plotpoint}}
\multiput(782,420)(3.578,-20.445){2}{\usebox{\plotpoint}}
\multiput(789,380)(3.796,-20.405){2}{\usebox{\plotpoint}}
\multiput(797,337)(3.261,-20.498){3}{\usebox{\plotpoint}}
\multiput(804,293)(3.493,-20.459){2}{\usebox{\plotpoint}}
\put(815.32,232.54){\usebox{\plotpoint}}
\multiput(819,216)(5.396,-20.042){2}{\usebox{\plotpoint}}
\put(835.29,174.45){\usebox{\plotpoint}}
\multiput(849,184)(5.596,19.987){2}{\usebox{\plotpoint}}
\multiput(856,209)(4.276,20.310){2}{\usebox{\plotpoint}}
\multiput(864,247)(2.935,20.547){2}{\usebox{\plotpoint}}
\multiput(871,296)(2.530,20.601){3}{\usebox{\plotpoint}}
\multiput(878,353)(2.615,20.590){3}{\usebox{\plotpoint}}
\multiput(886,416)(2.222,20.636){3}{\usebox{\plotpoint}}
\multiput(893,481)(2.656,20.585){3}{\usebox{\plotpoint}}
\multiput(901,543)(2.487,20.606){3}{\usebox{\plotpoint}}
\multiput(908,601)(3.412,20.473){2}{\usebox{\plotpoint}}
\multiput(916,649)(3.858,20.394){2}{\usebox{\plotpoint}}
\put(926.66,696.53){\usebox{\plotpoint}}
\put(935.97,714.68){\usebox{\plotpoint}}
\put(938,717){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(959,960)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,123){\makebox(0,0)[r]{0}}
\put(918.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,266){\makebox(0,0)[r]{0.0075}}
\put(918.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,409){\makebox(0,0)[r]{0.015}}
\put(918.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,551){\makebox(0,0)[r]{0.0225}}
\put(918.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,694.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,694){\makebox(0,0)[r]{0.03}}
\put(918.0,694.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,837.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,837){\makebox(0,0)[r]{0.0375}}
\put(918.0,837.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,82){\makebox(0,0){0}}
\put(221.0,817.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400,82){\makebox(0,0){90}}
\put(400.0,817.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580,82){\makebox(0,0){180}}
\put(580.0,817.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(759.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(759,82){\makebox(0,0){270}}
\put(759.0,817.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(938.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(938,82){\makebox(0,0){360}}
\put(938.0,817.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,123.0){\rule[-0.200pt]{172.725pt}{0.400pt}}
\put(938.0,123.0){\rule[-0.200pt]{0.400pt}{172.003pt}}
\put(221.0,837.0){\rule[-0.200pt]{172.725pt}{0.400pt}}
\put(40,480){\makebox(0,0){$Q(\theta_{12})$}}
\put(579,21){\makebox(0,0){$\theta_{12}$}}
\put(579,899){\makebox(0,0){(b)}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{172.003pt}}
\put(778,797){\makebox(0,0)[r]{spin-1/2}}
\put(798.0,797.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(221,123){\usebox{\plotpoint}}
\put(228,122.67){\rule{1.686pt}{0.400pt}}
\multiput(228.00,122.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(235,123.67){\rule{1.927pt}{0.400pt}}
\multiput(235.00,123.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(243,125.17){\rule{1.500pt}{0.400pt}}
\multiput(243.00,124.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(250,127.17){\rule{1.500pt}{0.400pt}}
\multiput(250.00,126.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(257.00,129.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(257.00,128.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(264.00,132.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(264.00,131.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(272.00,135.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(272.00,134.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(279.00,138.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(279.00,137.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(286.00,142.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(286.00,141.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(293.00,146.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(293.00,145.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(301.00,151.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(301.00,150.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(308.00,156.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(308.00,155.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(315.00,162.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(315.00,161.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(322.00,168.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(322.00,167.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(330.00,174.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(330.00,173.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(337.00,180.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(337.00,179.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(344.00,187.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(344.00,186.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(351.00,193.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(351.00,192.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(359.59,200.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(358.17,200.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(366.00,208.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(366.00,207.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(373.59,215.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(372.17,215.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(380.00,223.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(380.00,222.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(388.59,230.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(387.17,230.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(395.00,238.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(395.00,237.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(402.59,245.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(401.17,245.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(409.00,253.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(409.00,252.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(417.00,261.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(417.00,260.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(424.59,268.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(423.17,268.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(431.00,276.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(431.00,275.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(438.00,283.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(438.00,282.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(446.00,290.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(446.00,289.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(453.00,297.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(453.00,296.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(460.00,304.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(460.00,303.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(467.00,310.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(467.00,309.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(474.00,316.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(474.00,315.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(482.00,322.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(482.00,321.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(489.00,328.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(489.00,327.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(496.00,333.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(496.00,332.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(503.00,338.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(503.00,337.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(511.00,343.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(511.00,342.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(518.00,347.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(518.00,346.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(525.00,351.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(525.00,350.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(532.00,354.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(532.00,353.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(540,357.17){\rule{1.500pt}{0.400pt}}
\multiput(540.00,356.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(547,359.17){\rule{1.500pt}{0.400pt}}
\multiput(547.00,358.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(554,360.67){\rule{1.686pt}{0.400pt}}
\multiput(554.00,360.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(561,361.67){\rule{1.927pt}{0.400pt}}
\multiput(561.00,361.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(569,362.67){\rule{1.686pt}{0.400pt}}
\multiput(569.00,362.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(583,362.67){\rule{1.686pt}{0.400pt}}
\multiput(583.00,363.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(590,361.67){\rule{1.927pt}{0.400pt}}
\multiput(590.00,362.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(598,360.67){\rule{1.686pt}{0.400pt}}
\multiput(598.00,361.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(605,359.17){\rule{1.500pt}{0.400pt}}
\multiput(605.00,360.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(612,357.17){\rule{1.500pt}{0.400pt}}
\multiput(612.00,358.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(619.00,355.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(619.00,356.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(627.00,352.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(627.00,353.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(634.00,349.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(634.00,350.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(641.00,345.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(641.00,346.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(648.00,341.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(648.00,342.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(656.00,336.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(656.00,337.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(663.00,331.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(663.00,332.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(670.00,326.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(670.00,327.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(677.00,320.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(677.00,321.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(685.00,314.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(685.00,315.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(692.00,308.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(692.00,309.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(699.00,302.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,303.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(706.00,295.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(706.00,296.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(713.00,288.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(713.00,289.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(721.00,281.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(721.00,282.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(728.59,273.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(727.17,274.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(735.00,266.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(735.00,267.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(742.00,259.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(742.00,260.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(750.59,250.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(749.17,251.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(757.00,243.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(757.00,244.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(764.59,235.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(763.17,236.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(771.00,228.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(771.00,229.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(779.59,220.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(778.17,221.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(786.00,213.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(786.00,214.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(793.59,205.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(792.17,206.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(800.00,198.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(800.00,199.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(808.00,191.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(808.00,192.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(815.00,185.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(815.00,186.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(822.00,178.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(822.00,179.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(829.00,172.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(829.00,173.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(837.00,166.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(837.00,167.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(844.00,160.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(844.00,161.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(851.00,154.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(851.00,155.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(858.00,149.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(858.00,150.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(866.00,144.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(866.00,145.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(873.00,140.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(873.00,141.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(880.00,136.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(880.00,137.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(887.00,133.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(887.00,134.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(895.00,130.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(895.00,131.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(902,127.17){\rule{1.500pt}{0.400pt}}
\multiput(902.00,128.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(909,125.17){\rule{1.500pt}{0.400pt}}
\multiput(909.00,126.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(916,123.67){\rule{1.927pt}{0.400pt}}
\multiput(916.00,124.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(924,122.67){\rule{1.686pt}{0.400pt}}
\multiput(924.00,123.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(576.0,364.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(931.0,123.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(778,756){\makebox(0,0)[r]{spin-1}}
\multiput(798,756)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(898,756){\usebox{\plotpoint}}
\put(221,123){\usebox{\plotpoint}}
\put(221.00,123.00){\usebox{\plotpoint}}
\put(241.76,123.00){\usebox{\plotpoint}}
\put(262.51,123.00){\usebox{\plotpoint}}
\put(283.16,124.59){\usebox{\plotpoint}}
\put(303.47,128.71){\usebox{\plotpoint}}
\put(323.03,135.51){\usebox{\plotpoint}}
\put(340.99,145.85){\usebox{\plotpoint}}
\put(357.27,158.70){\usebox{\plotpoint}}
\put(371.24,173.99){\usebox{\plotpoint}}
\put(384.44,189.99){\usebox{\plotpoint}}
\put(396.27,206.99){\usebox{\plotpoint}}
\put(407.08,224.70){\usebox{\plotpoint}}
\put(417.79,242.47){\usebox{\plotpoint}}
\put(427.43,260.86){\usebox{\plotpoint}}
\put(436.71,279.42){\usebox{\plotpoint}}
\put(446.39,297.78){\usebox{\plotpoint}}
\put(455.53,316.41){\usebox{\plotpoint}}
\put(464.30,335.22){\usebox{\plotpoint}}
\put(473.08,354.03){\usebox{\plotpoint}}
\put(483.04,372.23){\usebox{\plotpoint}}
\put(492.16,390.86){\usebox{\plotpoint}}
\put(502.00,409.14){\usebox{\plotpoint}}
\put(512.81,426.85){\usebox{\plotpoint}}
\put(524.36,444.09){\usebox{\plotpoint}}
\put(537.26,460.26){\usebox{\plotpoint}}
\put(552.30,474.54){\usebox{\plotpoint}}
\put(570.89,483.27){\usebox{\plotpoint}}
\put(591.42,482.47){\usebox{\plotpoint}}
\put(609.31,472.31){\usebox{\plotpoint}}
\put(624.17,457.83){\usebox{\plotpoint}}
\put(636.60,441.28){\usebox{\plotpoint}}
\put(648.03,423.96){\usebox{\plotpoint}}
\put(658.63,406.12){\usebox{\plotpoint}}
\put(668.47,387.84){\usebox{\plotpoint}}
\put(677.48,369.16){\usebox{\plotpoint}}
\put(687.37,350.92){\usebox{\plotpoint}}
\put(696.15,332.11){\usebox{\plotpoint}}
\put(704.92,313.31){\usebox{\plotpoint}}
\put(714.20,294.74){\usebox{\plotpoint}}
\put(723.82,276.35){\usebox{\plotpoint}}
\put(733.11,257.79){\usebox{\plotpoint}}
\put(742.92,239.51){\usebox{\plotpoint}}
\put(753.65,221.74){\usebox{\plotpoint}}
\put(764.58,204.10){\usebox{\plotpoint}}
\put(776.84,187.43){\usebox{\plotpoint}}
\put(790.02,171.41){\usebox{\plotpoint}}
\put(804.48,156.64){\usebox{\plotpoint}}
\put(820.80,143.85){\usebox{\plotpoint}}
\put(839.09,134.10){\usebox{\plotpoint}}
\put(858.83,127.79){\usebox{\plotpoint}}
\put(879.23,124.11){\usebox{\plotpoint}}
\put(899.92,123.00){\usebox{\plotpoint}}
\put(920.67,123.00){\usebox{\plotpoint}}
\put(938,123){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(778,715){\makebox(0,0)[r]{spin-3/2}}
\put(798.0,715.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(293,121.84){\rule{1.927pt}{0.800pt}}
\multiput(293.00,121.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(221.0,123.0){\rule[-0.400pt]{17.345pt}{0.800pt}}
\put(308,122.84){\rule{1.686pt}{0.800pt}}
\multiput(308.00,122.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(315,123.84){\rule{1.686pt}{0.800pt}}
\multiput(315.00,123.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(322,124.84){\rule{1.927pt}{0.800pt}}
\multiput(322.00,124.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(330,126.34){\rule{1.686pt}{0.800pt}}
\multiput(330.00,125.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(337,128.84){\rule{1.686pt}{0.800pt}}
\multiput(337.00,127.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(344,131.84){\rule{1.686pt}{0.800pt}}
\multiput(344.00,130.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(351,135.34){\rule{1.800pt}{0.800pt}}
\multiput(351.00,133.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(359.00,140.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(359.00,137.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(366.00,145.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(366.00,142.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(373.00,151.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(373.00,148.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(380.00,158.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(380.00,155.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(389.40,165.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(386.34,165.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(396.40,175.00)(0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(393.34,175.00)(7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(403.40,186.00)(0.526,1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(400.34,186.00)(7.000,9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(410.40,199.00)(0.520,0.920){9}{\rule{0.125pt}{1.600pt}}
\multiput(407.34,199.00)(8.000,10.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(418.40,213.00)(0.526,1.176){7}{\rule{0.127pt}{1.914pt}}
\multiput(415.34,213.00)(7.000,11.027){2}{\rule{0.800pt}{0.957pt}}
\multiput(425.40,228.00)(0.526,1.351){7}{\rule{0.127pt}{2.143pt}}
\multiput(422.34,228.00)(7.000,12.552){2}{\rule{0.800pt}{1.071pt}}
\multiput(432.40,245.00)(0.526,1.526){7}{\rule{0.127pt}{2.371pt}}
\multiput(429.34,245.00)(7.000,14.078){2}{\rule{0.800pt}{1.186pt}}
\multiput(439.40,264.00)(0.520,1.358){9}{\rule{0.125pt}{2.200pt}}
\multiput(436.34,264.00)(8.000,15.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(447.40,284.00)(0.526,1.614){7}{\rule{0.127pt}{2.486pt}}
\multiput(444.34,284.00)(7.000,14.841){2}{\rule{0.800pt}{1.243pt}}
\multiput(454.40,304.00)(0.526,1.789){7}{\rule{0.127pt}{2.714pt}}
\multiput(451.34,304.00)(7.000,16.366){2}{\rule{0.800pt}{1.357pt}}
\multiput(461.40,326.00)(0.526,1.876){7}{\rule{0.127pt}{2.829pt}}
\multiput(458.34,326.00)(7.000,17.129){2}{\rule{0.800pt}{1.414pt}}
\multiput(468.40,349.00)(0.526,1.876){7}{\rule{0.127pt}{2.829pt}}
\multiput(465.34,349.00)(7.000,17.129){2}{\rule{0.800pt}{1.414pt}}
\multiput(475.40,372.00)(0.520,1.651){9}{\rule{0.125pt}{2.600pt}}
\multiput(472.34,372.00)(8.000,18.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(483.40,396.00)(0.526,1.964){7}{\rule{0.127pt}{2.943pt}}
\multiput(480.34,396.00)(7.000,17.892){2}{\rule{0.800pt}{1.471pt}}
\multiput(490.40,420.00)(0.526,1.876){7}{\rule{0.127pt}{2.829pt}}
\multiput(487.34,420.00)(7.000,17.129){2}{\rule{0.800pt}{1.414pt}}
\multiput(497.40,443.00)(0.526,1.876){7}{\rule{0.127pt}{2.829pt}}
\multiput(494.34,443.00)(7.000,17.129){2}{\rule{0.800pt}{1.414pt}}
\multiput(504.40,466.00)(0.520,1.505){9}{\rule{0.125pt}{2.400pt}}
\multiput(501.34,466.00)(8.000,17.019){2}{\rule{0.800pt}{1.200pt}}
\multiput(512.40,488.00)(0.526,1.701){7}{\rule{0.127pt}{2.600pt}}
\multiput(509.34,488.00)(7.000,15.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(519.40,509.00)(0.526,1.614){7}{\rule{0.127pt}{2.486pt}}
\multiput(516.34,509.00)(7.000,14.841){2}{\rule{0.800pt}{1.243pt}}
\multiput(526.40,529.00)(0.526,1.438){7}{\rule{0.127pt}{2.257pt}}
\multiput(523.34,529.00)(7.000,13.315){2}{\rule{0.800pt}{1.129pt}}
\multiput(533.40,547.00)(0.520,1.066){9}{\rule{0.125pt}{1.800pt}}
\multiput(530.34,547.00)(8.000,12.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(541.40,563.00)(0.526,1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(538.34,563.00)(7.000,9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(548.40,576.00)(0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(545.34,576.00)(7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(555.40,587.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(552.34,587.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(561.00,597.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(561.00,594.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\put(569,601.84){\rule{1.686pt}{0.800pt}}
\multiput(569.00,600.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(301.0,124.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(583,601.84){\rule{1.686pt}{0.800pt}}
\multiput(583.00,603.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(590.00,600.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(590.00,600.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(599.40,590.90)(0.526,-0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(596.34,593.45)(7.000,-6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(606.40,580.95)(0.526,-0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(603.34,583.98)(7.000,-7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(613.40,569.00)(0.526,-1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(610.34,572.50)(7.000,-9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(620.40,555.53)(0.520,-1.066){9}{\rule{0.125pt}{1.800pt}}
\multiput(617.34,559.26)(8.000,-12.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(628.40,537.63)(0.526,-1.438){7}{\rule{0.127pt}{2.257pt}}
\multiput(625.34,542.32)(7.000,-13.315){2}{\rule{0.800pt}{1.129pt}}
\multiput(635.40,518.68)(0.526,-1.614){7}{\rule{0.127pt}{2.486pt}}
\multiput(632.34,523.84)(7.000,-14.841){2}{\rule{0.800pt}{1.243pt}}
\multiput(642.40,498.21)(0.526,-1.701){7}{\rule{0.127pt}{2.600pt}}
\multiput(639.34,503.60)(7.000,-15.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(649.40,478.04)(0.520,-1.505){9}{\rule{0.125pt}{2.400pt}}
\multiput(646.34,483.02)(8.000,-17.019){2}{\rule{0.800pt}{1.200pt}}
\multiput(657.40,454.26)(0.526,-1.876){7}{\rule{0.127pt}{2.829pt}}
\multiput(654.34,460.13)(7.000,-17.129){2}{\rule{0.800pt}{1.414pt}}
\multiput(664.40,431.26)(0.526,-1.876){7}{\rule{0.127pt}{2.829pt}}
\multiput(661.34,437.13)(7.000,-17.129){2}{\rule{0.800pt}{1.414pt}}
\multiput(671.40,407.78)(0.526,-1.964){7}{\rule{0.127pt}{2.943pt}}
\multiput(668.34,413.89)(7.000,-17.892){2}{\rule{0.800pt}{1.471pt}}
\multiput(678.40,385.21)(0.520,-1.651){9}{\rule{0.125pt}{2.600pt}}
\multiput(675.34,390.60)(8.000,-18.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(686.40,360.26)(0.526,-1.876){7}{\rule{0.127pt}{2.829pt}}
\multiput(683.34,366.13)(7.000,-17.129){2}{\rule{0.800pt}{1.414pt}}
\multiput(693.40,337.26)(0.526,-1.876){7}{\rule{0.127pt}{2.829pt}}
\multiput(690.34,343.13)(7.000,-17.129){2}{\rule{0.800pt}{1.414pt}}
\multiput(700.40,314.73)(0.526,-1.789){7}{\rule{0.127pt}{2.714pt}}
\multiput(697.34,320.37)(7.000,-16.366){2}{\rule{0.800pt}{1.357pt}}
\multiput(707.40,293.68)(0.526,-1.614){7}{\rule{0.127pt}{2.486pt}}
\multiput(704.34,298.84)(7.000,-14.841){2}{\rule{0.800pt}{1.243pt}}
\multiput(714.40,274.87)(0.520,-1.358){9}{\rule{0.125pt}{2.200pt}}
\multiput(711.34,279.43)(8.000,-15.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(722.40,254.16)(0.526,-1.526){7}{\rule{0.127pt}{2.371pt}}
\multiput(719.34,259.08)(7.000,-14.078){2}{\rule{0.800pt}{1.186pt}}
\multiput(729.40,236.10)(0.526,-1.351){7}{\rule{0.127pt}{2.143pt}}
\multiput(726.34,240.55)(7.000,-12.552){2}{\rule{0.800pt}{1.071pt}}
\multiput(736.40,220.05)(0.526,-1.176){7}{\rule{0.127pt}{1.914pt}}
\multiput(733.34,224.03)(7.000,-11.027){2}{\rule{0.800pt}{0.957pt}}
\multiput(743.40,206.36)(0.520,-0.920){9}{\rule{0.125pt}{1.600pt}}
\multiput(740.34,209.68)(8.000,-10.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(751.40,192.00)(0.526,-1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(748.34,195.50)(7.000,-9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(758.40,179.95)(0.526,-0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(755.34,182.98)(7.000,-7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(765.40,169.43)(0.526,-0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(762.34,172.21)(7.000,-7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(771.00,163.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(771.00,163.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(779.00,155.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(779.00,155.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(786.00,148.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(786.00,148.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(793.00,142.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(793.00,142.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\put(800,135.34){\rule{1.800pt}{0.800pt}}
\multiput(800.00,137.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(808,131.84){\rule{1.686pt}{0.800pt}}
\multiput(808.00,133.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(815,128.84){\rule{1.686pt}{0.800pt}}
\multiput(815.00,130.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(822,126.34){\rule{1.686pt}{0.800pt}}
\multiput(822.00,127.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(829,124.84){\rule{1.927pt}{0.800pt}}
\multiput(829.00,125.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(837,123.84){\rule{1.686pt}{0.800pt}}
\multiput(837.00,124.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(844,122.84){\rule{1.686pt}{0.800pt}}
\multiput(844.00,123.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(576.0,605.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(858,121.84){\rule{1.927pt}{0.800pt}}
\multiput(858.00,122.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(851.0,124.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(866.0,123.0){\rule[-0.400pt]{17.345pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(778,674){\makebox(0,0)[r]{spin-2}}
\multiput(798,674)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(898,674){\usebox{\plotpoint}}
\put(221,123){\usebox{\plotpoint}}
\put(221.00,123.00){\usebox{\plotpoint}}
\put(241.76,123.00){\usebox{\plotpoint}}
\put(262.51,123.00){\usebox{\plotpoint}}
\put(283,123){\usebox{\plotpoint}}
\put(301.00,123.00){\usebox{\plotpoint}}
\put(321.69,123.96){\usebox{\plotpoint}}
\put(342.31,125.76){\usebox{\plotpoint}}
\put(362.43,130.47){\usebox{\plotpoint}}
\put(380.17,141.13){\usebox{\plotpoint}}
\put(395.66,154.84){\usebox{\plotpoint}}
\put(407.59,171.79){\usebox{\plotpoint}}
\put(418.22,189.60){\usebox{\plotpoint}}
\put(426.56,208.60){\usebox{\plotpoint}}
\put(433.81,228.04){\usebox{\plotpoint}}
\put(440.76,247.60){\usebox{\plotpoint}}
\put(447.46,267.23){\usebox{\plotpoint}}
\multiput(453,287)(5.209,20.091){2}{\usebox{\plotpoint}}
\put(463.36,327.43){\usebox{\plotpoint}}
\multiput(467,342)(4.572,20.246){2}{\usebox{\plotpoint}}
\put(477.75,388.01){\usebox{\plotpoint}}
\multiput(482,405)(4.307,20.304){2}{\usebox{\plotpoint}}
\multiput(489,438)(4.185,20.329){2}{\usebox{\plotpoint}}
\put(499.59,489.45){\usebox{\plotpoint}}
\multiput(503,506)(4.890,20.171){2}{\usebox{\plotpoint}}
\multiput(511,539)(4.307,20.304){2}{\usebox{\plotpoint}}
\put(522.36,590.68){\usebox{\plotpoint}}
\put(527.14,610.88){\usebox{\plotpoint}}
\multiput(532,631)(6.326,19.768){2}{\usebox{\plotpoint}}
\put(544.65,670.60){\usebox{\plotpoint}}
\put(551.49,690.19){\usebox{\plotpoint}}
\put(560.04,709.07){\usebox{\plotpoint}}
\put(574.34,723.81){\usebox{\plotpoint}}
\put(592.07,717.68){\usebox{\plotpoint}}
\put(603.29,700.43){\usebox{\plotpoint}}
\put(610.85,681.12){\usebox{\plotpoint}}
\put(617.29,661.39){\usebox{\plotpoint}}
\put(623.60,641.62){\usebox{\plotpoint}}
\put(629.25,621.66){\usebox{\plotpoint}}
\multiput(634,602)(4.716,-20.213){2}{\usebox{\plotpoint}}
\multiput(641,572)(4.307,-20.304){2}{\usebox{\plotpoint}}
\put(652.48,520.52){\usebox{\plotpoint}}
\multiput(656,506)(4.185,-20.329){2}{\usebox{\plotpoint}}
\multiput(663,472)(4.185,-20.329){2}{\usebox{\plotpoint}}
\put(674.03,419.01){\usebox{\plotpoint}}
\multiput(677,405)(5.034,-20.136){2}{\usebox{\plotpoint}}
\put(688.29,358.41){\usebox{\plotpoint}}
\multiput(692,342)(5.034,-20.136){2}{\usebox{\plotpoint}}
\put(703.16,297.95){\usebox{\plotpoint}}
\put(708.55,277.91){\usebox{\plotpoint}}
\put(714.45,258.02){\usebox{\plotpoint}}
\put(721.52,238.51){\usebox{\plotpoint}}
\put(728.42,218.93){\usebox{\plotpoint}}
\put(736.10,199.65){\usebox{\plotpoint}}
\put(745.56,181.21){\usebox{\plotpoint}}
\put(756.60,163.64){\usebox{\plotpoint}}
\put(770.08,147.92){\usebox{\plotpoint}}
\put(786.74,135.58){\usebox{\plotpoint}}
\put(805.75,127.56){\usebox{\plotpoint}}
\put(826.25,124.39){\usebox{\plotpoint}}
\put(846.91,123.00){\usebox{\plotpoint}}
\put(858,123){\usebox{\plotpoint}}
\put(876.00,123.00){\usebox{\plotpoint}}
\put(896.76,123.00){\usebox{\plotpoint}}
\put(917.51,123.00){\usebox{\plotpoint}}
\put(938,123){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(959,960)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{-0.02}}
\put(918.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,242.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,242){\makebox(0,0)[r]{0}}
\put(918.0,242.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,361.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,361){\makebox(0,0)[r]{0.02}}
\put(918.0,361.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,480){\makebox(0,0)[r]{0.04}}
\put(918.0,480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,599){\makebox(0,0)[r]{0.06}}
\put(918.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,718.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,718){\makebox(0,0)[r]{0.08}}
\put(918.0,718.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,837.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,837){\makebox(0,0)[r]{0.1}}
\put(918.0,837.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){0}}
\put(201.0,817.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(385.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(385,82){\makebox(0,0){90}}
\put(385.0,817.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569,82){\makebox(0,0){180}}
\put(569.0,817.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(754.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(754,82){\makebox(0,0){270}}
\put(754.0,817.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(938.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(938,82){\makebox(0,0){360}}
\put(938.0,817.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{177.543pt}{0.400pt}}
\put(938.0,123.0){\rule[-0.200pt]{0.400pt}{172.003pt}}
\put(201.0,837.0){\rule[-0.200pt]{177.543pt}{0.400pt}}
\put(40,480){\makebox(0,0){$F(\theta_{12})$}}
\put(569,21){\makebox(0,0){$\theta_{12}$}}
\put(569,899){\makebox(0,0){(c)}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{172.003pt}}
\put(778,797){\makebox(0,0)[r]{spin-1/2}}
\put(798.0,797.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(201,167){\usebox{\plotpoint}}
\put(208,166.67){\rule{1.927pt}{0.400pt}}
\multiput(208.00,166.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(216,167.67){\rule{1.686pt}{0.400pt}}
\multiput(216.00,167.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(223,168.67){\rule{1.927pt}{0.400pt}}
\multiput(223.00,168.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(231,170.17){\rule{1.500pt}{0.400pt}}
\multiput(231.00,169.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(238.00,172.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(238.00,171.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(246.00,175.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(246.00,174.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(253.00,178.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(253.00,177.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(261.00,181.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(261.00,180.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(268.00,185.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(268.00,184.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(275.00,189.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(275.00,188.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(283.00,193.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(283.00,192.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(290.00,198.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(290.00,197.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(298.00,203.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(298.00,202.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(305.00,208.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(305.00,207.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(313.00,214.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(313.00,213.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(320.00,220.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(320.00,219.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(328.00,226.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(328.00,225.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(335.00,233.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(335.00,232.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(342.00,239.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(342.00,238.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(350.00,246.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(350.00,245.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(357.00,253.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(357.00,252.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(365.00,260.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(365.00,259.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(372.00,267.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(372.00,266.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(380.00,274.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(380.00,273.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(387.00,281.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(387.00,280.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(395.00,289.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(395.00,288.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(402.00,296.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(402.00,295.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(409.00,303.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(409.00,302.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(417.00,310.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(417.00,309.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(424.00,317.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(424.00,316.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(432.00,323.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(432.00,322.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(439.00,330.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(439.00,329.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(447.00,336.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(447.00,335.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(454.00,342.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(454.00,341.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(462.00,348.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(462.00,347.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(469.00,354.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(469.00,353.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(476.00,359.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(476.00,358.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(484.00,364.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(484.00,363.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(491.00,368.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(491.00,367.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(499.00,373.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(499.00,372.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(506.00,377.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(506.00,376.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(514.00,380.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(514.00,379.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(521.00,383.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(521.00,382.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(529,386.17){\rule{1.500pt}{0.400pt}}
\multiput(529.00,385.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(536,388.17){\rule{1.500pt}{0.400pt}}
\multiput(536.00,387.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(543,389.67){\rule{1.927pt}{0.400pt}}
\multiput(543.00,389.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(551,390.67){\rule{1.686pt}{0.400pt}}
\multiput(551.00,390.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(558,391.67){\rule{1.927pt}{0.400pt}}
\multiput(558.00,391.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(201.0,167.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(573,391.67){\rule{1.927pt}{0.400pt}}
\multiput(573.00,392.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(581,390.67){\rule{1.686pt}{0.400pt}}
\multiput(581.00,391.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(588,389.67){\rule{1.927pt}{0.400pt}}
\multiput(588.00,390.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(596,388.17){\rule{1.500pt}{0.400pt}}
\multiput(596.00,389.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(603,386.17){\rule{1.500pt}{0.400pt}}
\multiput(603.00,387.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(610.00,384.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(610.00,385.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(618.00,381.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(618.00,382.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(625.00,378.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(625.00,379.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(633.00,375.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(633.00,376.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(640.00,371.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(640.00,372.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(648.00,366.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(648.00,367.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(655.00,362.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(655.00,363.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(663.00,357.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(663.00,358.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(670.00,352.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(670.00,353.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(677.00,346.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(677.00,347.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(685.00,340.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(685.00,341.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(692.00,334.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(692.00,335.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(700.00,328.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(700.00,329.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,321.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(707.00,322.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(715.00,315.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,316.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,308.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(722.00,309.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(730.00,301.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,302.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,294.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,295.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(744.00,287.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(744.00,288.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,279.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,280.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(759.00,272.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(759.00,273.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(767.00,265.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,266.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(774.00,258.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(774.00,259.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(782.00,251.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(782.00,252.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(789.00,244.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(789.00,245.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(797.00,237.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(797.00,238.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(804.00,231.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(804.00,232.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(811.00,224.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(811.00,225.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(819.00,218.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(819.00,219.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(826.00,212.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(826.00,213.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(834.00,206.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(834.00,207.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(841.00,201.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(841.00,202.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(849.00,196.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(849.00,197.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(856.00,191.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(856.00,192.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(864.00,187.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(864.00,188.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(871.00,183.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(871.00,184.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(878.00,179.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(878.00,180.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(886.00,176.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(886.00,177.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(893.00,173.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(893.00,174.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(901,170.17){\rule{1.500pt}{0.400pt}}
\multiput(901.00,171.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(908,168.67){\rule{1.927pt}{0.400pt}}
\multiput(908.00,169.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(916,167.67){\rule{1.686pt}{0.400pt}}
\multiput(916.00,168.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(923,166.67){\rule{1.927pt}{0.400pt}}
\multiput(923.00,167.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(566.0,393.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(931.0,167.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(778,756){\makebox(0,0)[r]{spin-1}}
\multiput(798,756)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(898,756){\usebox{\plotpoint}}
\put(201,284){\usebox{\plotpoint}}
\put(201.00,284.00){\usebox{\plotpoint}}
\put(221.30,280.49){\usebox{\plotpoint}}
\put(240.02,271.74){\usebox{\plotpoint}}
\put(257.08,259.94){\usebox{\plotpoint}}
\put(272.69,246.31){\usebox{\plotpoint}}
\put(288.69,233.13){\usebox{\plotpoint}}
\put(304.83,220.12){\usebox{\plotpoint}}
\put(322.35,209.12){\usebox{\plotpoint}}
\put(342.04,203.00){\usebox{\plotpoint}}
\put(362.36,206.01){\usebox{\plotpoint}}
\put(380.22,216.22){\usebox{\plotpoint}}
\put(394.90,230.90){\usebox{\plotpoint}}
\put(406.95,247.77){\usebox{\plotpoint}}
\put(418.12,265.24){\usebox{\plotpoint}}
\put(427.78,283.61){\usebox{\plotpoint}}
\put(437.18,302.09){\usebox{\plotpoint}}
\put(446.74,320.51){\usebox{\plotpoint}}
\put(454.81,339.62){\usebox{\plotpoint}}
\put(463.88,358.29){\usebox{\plotpoint}}
\put(472.04,377.37){\usebox{\plotpoint}}
\put(480.63,396.25){\usebox{\plotpoint}}
\put(489.30,415.10){\usebox{\plotpoint}}
\put(498.77,433.56){\usebox{\plotpoint}}
\put(508.41,451.92){\usebox{\plotpoint}}
\put(519.42,469.52){\usebox{\plotpoint}}
\put(531.59,486.33){\usebox{\plotpoint}}
\put(546.11,500.94){\usebox{\plotpoint}}
\put(564.72,509.68){\usebox{\plotpoint}}
\put(584.64,505.92){\usebox{\plotpoint}}
\put(601.27,493.73){\usebox{\plotpoint}}
\put(614.06,477.42){\usebox{\plotpoint}}
\put(625.53,460.13){\usebox{\plotpoint}}
\put(635.91,442.18){\usebox{\plotpoint}}
\put(645.46,423.75){\usebox{\plotpoint}}
\put(654.16,404.92){\usebox{\plotpoint}}
\put(663.29,386.29){\usebox{\plotpoint}}
\put(671.26,367.12){\usebox{\plotpoint}}
\put(679.88,348.25){\usebox{\plotpoint}}
\put(688.54,329.40){\usebox{\plotpoint}}
\put(697.49,310.70){\usebox{\plotpoint}}
\put(706.52,292.02){\usebox{\plotpoint}}
\put(716.57,273.87){\usebox{\plotpoint}}
\put(726.77,255.84){\usebox{\plotpoint}}
\put(738.17,238.50){\usebox{\plotpoint}}
\put(751.96,223.04){\usebox{\plotpoint}}
\put(767.73,209.69){\usebox{\plotpoint}}
\put(787.34,203.24){\usebox{\plotpoint}}
\put(807.68,205.58){\usebox{\plotpoint}}
\put(826.00,215.00){\usebox{\plotpoint}}
\put(843.05,226.79){\usebox{\plotpoint}}
\put(858.90,240.18){\usebox{\plotpoint}}
\put(874.40,253.92){\usebox{\plotpoint}}
\put(890.90,266.50){\usebox{\plotpoint}}
\put(908.63,277.24){\usebox{\plotpoint}}
\put(928.44,283.36){\usebox{\plotpoint}}
\put(938,284){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(778,715){\makebox(0,0)[r]{spin-3/2}}
\put(798.0,715.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(201,219){\usebox{\plotpoint}}
\put(208,218.34){\rule{1.927pt}{0.800pt}}
\multiput(208.00,217.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(216,220.34){\rule{1.686pt}{0.800pt}}
\multiput(216.00,219.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(223,222.84){\rule{1.927pt}{0.800pt}}
\multiput(223.00,221.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(231,226.34){\rule{1.600pt}{0.800pt}}
\multiput(231.00,224.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(238,230.34){\rule{1.800pt}{0.800pt}}
\multiput(238.00,228.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(246.00,235.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(246.00,232.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\put(253,239.34){\rule{1.800pt}{0.800pt}}
\multiput(253.00,237.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(261,243.34){\rule{1.600pt}{0.800pt}}
\multiput(261.00,241.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(268,246.84){\rule{1.686pt}{0.800pt}}
\multiput(268.00,245.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(275,249.84){\rule{1.927pt}{0.800pt}}
\multiput(275.00,248.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(283,251.84){\rule{1.686pt}{0.800pt}}
\multiput(283.00,251.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(290,252.84){\rule{1.927pt}{0.800pt}}
\multiput(290.00,252.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(298,252.84){\rule{1.686pt}{0.800pt}}
\multiput(298.00,253.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(305,251.34){\rule{1.927pt}{0.800pt}}
\multiput(305.00,252.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(313,248.84){\rule{1.686pt}{0.800pt}}
\multiput(313.00,250.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(320,245.34){\rule{1.800pt}{0.800pt}}
\multiput(320.00,247.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(328.00,243.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(328.00,243.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(335.00,238.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(335.00,238.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(342.00,232.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(342.00,232.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(350.00,226.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(350.00,226.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(357.00,220.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(357.00,220.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(365.00,214.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(365.00,214.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(372.00,209.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(372.00,209.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\put(380,203.34){\rule{1.686pt}{0.800pt}}
\multiput(380.00,204.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(387,201.84){\rule{1.927pt}{0.800pt}}
\multiput(387.00,202.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(395,202.34){\rule{1.686pt}{0.800pt}}
\multiput(395.00,201.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(402,205.34){\rule{1.600pt}{0.800pt}}
\multiput(402.00,203.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(409.00,210.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(409.00,207.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(418.40,216.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(415.34,216.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(425.40,226.00)(0.520,0.847){9}{\rule{0.125pt}{1.500pt}}
\multiput(422.34,226.00)(8.000,9.887){2}{\rule{0.800pt}{0.750pt}}
\multiput(433.40,239.00)(0.526,1.263){7}{\rule{0.127pt}{2.029pt}}
\multiput(430.34,239.00)(7.000,11.790){2}{\rule{0.800pt}{1.014pt}}
\multiput(440.40,255.00)(0.520,1.285){9}{\rule{0.125pt}{2.100pt}}
\multiput(437.34,255.00)(8.000,14.641){2}{\rule{0.800pt}{1.050pt}}
\multiput(448.40,274.00)(0.526,1.789){7}{\rule{0.127pt}{2.714pt}}
\multiput(445.34,274.00)(7.000,16.366){2}{\rule{0.800pt}{1.357pt}}
\multiput(455.40,296.00)(0.520,1.724){9}{\rule{0.125pt}{2.700pt}}
\multiput(452.34,296.00)(8.000,19.396){2}{\rule{0.800pt}{1.350pt}}
\multiput(463.40,321.00)(0.526,2.227){7}{\rule{0.127pt}{3.286pt}}
\multiput(460.34,321.00)(7.000,20.180){2}{\rule{0.800pt}{1.643pt}}
\multiput(470.40,348.00)(0.526,2.314){7}{\rule{0.127pt}{3.400pt}}
\multiput(467.34,348.00)(7.000,20.943){2}{\rule{0.800pt}{1.700pt}}
\multiput(477.40,376.00)(0.520,2.090){9}{\rule{0.125pt}{3.200pt}}
\multiput(474.34,376.00)(8.000,23.358){2}{\rule{0.800pt}{1.600pt}}
\multiput(485.40,406.00)(0.526,2.490){7}{\rule{0.127pt}{3.629pt}}
\multiput(482.34,406.00)(7.000,22.469){2}{\rule{0.800pt}{1.814pt}}
\multiput(492.40,436.00)(0.520,2.163){9}{\rule{0.125pt}{3.300pt}}
\multiput(489.34,436.00)(8.000,24.151){2}{\rule{0.800pt}{1.650pt}}
\multiput(500.40,467.00)(0.526,2.402){7}{\rule{0.127pt}{3.514pt}}
\multiput(497.34,467.00)(7.000,21.706){2}{\rule{0.800pt}{1.757pt}}
\multiput(507.40,496.00)(0.520,2.016){9}{\rule{0.125pt}{3.100pt}}
\multiput(504.34,496.00)(8.000,22.566){2}{\rule{0.800pt}{1.550pt}}
\multiput(515.40,525.00)(0.526,2.139){7}{\rule{0.127pt}{3.171pt}}
\multiput(512.34,525.00)(7.000,19.418){2}{\rule{0.800pt}{1.586pt}}
\multiput(522.40,551.00)(0.520,1.651){9}{\rule{0.125pt}{2.600pt}}
\multiput(519.34,551.00)(8.000,18.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(530.40,575.00)(0.526,1.701){7}{\rule{0.127pt}{2.600pt}}
\multiput(527.34,575.00)(7.000,15.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(537.40,596.00)(0.526,1.438){7}{\rule{0.127pt}{2.257pt}}
\multiput(534.34,596.00)(7.000,13.315){2}{\rule{0.800pt}{1.129pt}}
\multiput(544.40,614.00)(0.520,0.847){9}{\rule{0.125pt}{1.500pt}}
\multiput(541.34,614.00)(8.000,9.887){2}{\rule{0.800pt}{0.750pt}}
\multiput(552.40,627.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(549.34,627.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(558.00,637.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(558.00,634.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(201.0,219.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\multiput(573.00,639.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(573.00,639.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(582.40,630.90)(0.526,-0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(579.34,633.45)(7.000,-6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(589.40,620.77)(0.520,-0.847){9}{\rule{0.125pt}{1.500pt}}
\multiput(586.34,623.89)(8.000,-9.887){2}{\rule{0.800pt}{0.750pt}}
\multiput(597.40,604.63)(0.526,-1.438){7}{\rule{0.127pt}{2.257pt}}
\multiput(594.34,609.32)(7.000,-13.315){2}{\rule{0.800pt}{1.129pt}}
\multiput(604.40,585.21)(0.526,-1.701){7}{\rule{0.127pt}{2.600pt}}
\multiput(601.34,590.60)(7.000,-15.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(611.40,564.21)(0.520,-1.651){9}{\rule{0.125pt}{2.600pt}}
\multiput(608.34,569.60)(8.000,-18.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(619.40,537.84)(0.526,-2.139){7}{\rule{0.127pt}{3.171pt}}
\multiput(616.34,544.42)(7.000,-19.418){2}{\rule{0.800pt}{1.586pt}}
\multiput(626.40,512.13)(0.520,-2.016){9}{\rule{0.125pt}{3.100pt}}
\multiput(623.34,518.57)(8.000,-22.566){2}{\rule{0.800pt}{1.550pt}}
\multiput(634.40,481.41)(0.526,-2.402){7}{\rule{0.127pt}{3.514pt}}
\multiput(631.34,488.71)(7.000,-21.706){2}{\rule{0.800pt}{1.757pt}}
\multiput(641.40,453.30)(0.520,-2.163){9}{\rule{0.125pt}{3.300pt}}
\multiput(638.34,460.15)(8.000,-24.151){2}{\rule{0.800pt}{1.650pt}}
\multiput(649.40,420.94)(0.526,-2.490){7}{\rule{0.127pt}{3.629pt}}
\multiput(646.34,428.47)(7.000,-22.469){2}{\rule{0.800pt}{1.814pt}}
\multiput(656.40,392.72)(0.520,-2.090){9}{\rule{0.125pt}{3.200pt}}
\multiput(653.34,399.36)(8.000,-23.358){2}{\rule{0.800pt}{1.600pt}}
\multiput(664.40,361.89)(0.526,-2.314){7}{\rule{0.127pt}{3.400pt}}
\multiput(661.34,368.94)(7.000,-20.943){2}{\rule{0.800pt}{1.700pt}}
\multiput(671.40,334.36)(0.526,-2.227){7}{\rule{0.127pt}{3.286pt}}
\multiput(668.34,341.18)(7.000,-20.180){2}{\rule{0.800pt}{1.643pt}}
\multiput(678.40,309.79)(0.520,-1.724){9}{\rule{0.125pt}{2.700pt}}
\multiput(675.34,315.40)(8.000,-19.396){2}{\rule{0.800pt}{1.350pt}}
\multiput(686.40,284.73)(0.526,-1.789){7}{\rule{0.127pt}{2.714pt}}
\multiput(683.34,290.37)(7.000,-16.366){2}{\rule{0.800pt}{1.357pt}}
\multiput(693.40,265.28)(0.520,-1.285){9}{\rule{0.125pt}{2.100pt}}
\multiput(690.34,269.64)(8.000,-14.641){2}{\rule{0.800pt}{1.050pt}}
\multiput(701.40,246.58)(0.526,-1.263){7}{\rule{0.127pt}{2.029pt}}
\multiput(698.34,250.79)(7.000,-11.790){2}{\rule{0.800pt}{1.014pt}}
\multiput(708.40,232.77)(0.520,-0.847){9}{\rule{0.125pt}{1.500pt}}
\multiput(705.34,235.89)(8.000,-9.887){2}{\rule{0.800pt}{0.750pt}}
\multiput(716.40,220.43)(0.526,-0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(713.34,223.21)(7.000,-7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(722.00,214.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(722.00,214.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\put(730,205.34){\rule{1.600pt}{0.800pt}}
\multiput(730.00,207.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(737,202.34){\rule{1.686pt}{0.800pt}}
\multiput(737.00,203.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(744,201.84){\rule{1.927pt}{0.800pt}}
\multiput(744.00,201.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(752,203.34){\rule{1.686pt}{0.800pt}}
\multiput(752.00,202.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(759.00,207.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(759.00,204.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(767.00,212.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(767.00,209.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(774.00,217.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(774.00,214.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(782.00,223.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(782.00,220.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(789.00,229.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(789.00,226.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(797.00,235.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(797.00,232.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(804.00,241.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(804.00,238.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\put(811,245.34){\rule{1.800pt}{0.800pt}}
\multiput(811.00,243.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(819,248.84){\rule{1.686pt}{0.800pt}}
\multiput(819.00,247.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(826,251.34){\rule{1.927pt}{0.800pt}}
\multiput(826.00,250.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(834,252.84){\rule{1.686pt}{0.800pt}}
\multiput(834.00,252.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(841,252.84){\rule{1.927pt}{0.800pt}}
\multiput(841.00,253.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(849,251.84){\rule{1.686pt}{0.800pt}}
\multiput(849.00,252.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(856,249.84){\rule{1.927pt}{0.800pt}}
\multiput(856.00,251.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(864,246.84){\rule{1.686pt}{0.800pt}}
\multiput(864.00,248.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(871,243.34){\rule{1.600pt}{0.800pt}}
\multiput(871.00,245.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(878,239.34){\rule{1.800pt}{0.800pt}}
\multiput(878.00,241.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(886.00,237.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(886.00,237.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\put(893,230.34){\rule{1.800pt}{0.800pt}}
\multiput(893.00,232.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(901,226.34){\rule{1.600pt}{0.800pt}}
\multiput(901.00,228.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(908,222.84){\rule{1.927pt}{0.800pt}}
\multiput(908.00,224.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(916,220.34){\rule{1.686pt}{0.800pt}}
\multiput(916.00,221.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(923,218.34){\rule{1.927pt}{0.800pt}}
\multiput(923.00,219.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(566.0,641.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(931.0,219.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(778,674){\makebox(0,0)[r]{spin-2}}
\multiput(798,674)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(898,674){\usebox{\plotpoint}}
\put(201,252){\usebox{\plotpoint}}
\put(201.00,252.00){\usebox{\plotpoint}}
\put(221.41,248.46){\usebox{\plotpoint}}
\put(241.34,242.75){\usebox{\plotpoint}}
\put(261.25,236.96){\usebox{\plotpoint}}
\put(281.82,235.85){\usebox{\plotpoint}}
\put(301.90,240.67){\usebox{\plotpoint}}
\put(321.51,247.38){\usebox{\plotpoint}}
\put(341.79,251.00){\usebox{\plotpoint}}
\put(361.35,244.82){\usebox{\plotpoint}}
\put(377.97,232.52){\usebox{\plotpoint}}
\put(392.71,218.01){\usebox{\plotpoint}}
\put(408.36,204.46){\usebox{\plotpoint}}
\put(427.60,201.80){\usebox{\plotpoint}}
\put(441.20,216.85){\usebox{\plotpoint}}
\put(450.13,235.50){\usebox{\plotpoint}}
\put(456.81,255.14){\usebox{\plotpoint}}
\multiput(462,272)(4.716,20.213){2}{\usebox{\plotpoint}}
\multiput(469,302)(3.858,20.394){2}{\usebox{\plotpoint}}
\multiput(476,339)(4.070,20.352){2}{\usebox{\plotpoint}}
\multiput(484,379)(3.190,20.509){2}{\usebox{\plotpoint}}
\multiput(491,424)(3.483,20.461){2}{\usebox{\plotpoint}}
\multiput(499,471)(2.935,20.547){2}{\usebox{\plotpoint}}
\multiput(506,520)(3.412,20.473){3}{\usebox{\plotpoint}}
\multiput(514,568)(3.058,20.529){2}{\usebox{\plotpoint}}
\multiput(521,615)(3.713,20.421){2}{\usebox{\plotpoint}}
\multiput(529,659)(3.667,20.429){2}{\usebox{\plotpoint}}
\multiput(536,698)(4.307,20.304){2}{\usebox{\plotpoint}}
\put(547.20,744.64){\usebox{\plotpoint}}
\put(553.83,764.29){\usebox{\plotpoint}}
\put(564.15,781.92){\usebox{\plotpoint}}
\put(580.29,775.80){\usebox{\plotpoint}}
\multiput(588,757)(6.104,-19.838){2}{\usebox{\plotpoint}}
\put(599.05,716.63){\usebox{\plotpoint}}
\multiput(603,698)(3.667,-20.429){2}{\usebox{\plotpoint}}
\multiput(610,659)(3.713,-20.421){2}{\usebox{\plotpoint}}
\multiput(618,615)(3.058,-20.529){3}{\usebox{\plotpoint}}
\multiput(625,568)(3.412,-20.473){2}{\usebox{\plotpoint}}
\multiput(633,520)(2.935,-20.547){3}{\usebox{\plotpoint}}
\multiput(640,471)(3.483,-20.461){2}{\usebox{\plotpoint}}
\multiput(648,424)(3.190,-20.509){2}{\usebox{\plotpoint}}
\multiput(655,379)(4.070,-20.352){2}{\usebox{\plotpoint}}
\multiput(663,339)(3.858,-20.394){2}{\usebox{\plotpoint}}
\put(673.44,287.27){\usebox{\plotpoint}}
\multiput(677,272)(6.104,-19.838){2}{\usebox{\plotpoint}}
\put(691.70,227.81){\usebox{\plotpoint}}
\put(702.31,210.03){\usebox{\plotpoint}}
\put(719.18,200.00){\usebox{\plotpoint}}
\put(737.27,209.27){\usebox{\plotpoint}}
\put(752.40,223.46){\usebox{\plotpoint}}
\put(767.56,237.48){\usebox{\plotpoint}}
\put(785.06,248.31){\usebox{\plotpoint}}
\put(805.35,250.61){\usebox{\plotpoint}}
\put(825.38,245.18){\usebox{\plotpoint}}
\put(844.83,238.04){\usebox{\plotpoint}}
\put(865.31,235.19){\usebox{\plotpoint}}
\put(885.70,238.93){\usebox{\plotpoint}}
\put(905.45,245.27){\usebox{\plotpoint}}
\put(925.56,250.32){\usebox{\plotpoint}}
\put(938,252){\usebox{\plotpoint}}
\end{picture}

